An all-transistor physical-learning transformer can be trained to perform in-context learning

Most systems trained by equilibrium propagation or coupled learning are in the same class as multi-layer perceptrons: while they may be universal function approximators, they struggle to learn associative tasks which are easy for transformers. Equilibrium propagation relies on a bidirectional flow of information through the physical system between input and output. The reverse flow is broken by more complex nonlinear systems, such as those performing multiplication which is needed to express dot-product attention. Here we explicitly restore this bidirectional flow by introducing extra circuit elements for this purpose into a double or dyadic circuit. We then use these ideas to construct an attention mechanism exploiting the exponential current law of sub-threshold MOSFET devices. We show that in simulations this circuit can be trained to perform a simple in-context learning task, despite using realistic reverse components which transmit only an approximate gradient. For this training to succeed we need cross-entropy loss (not mean squared error). We generate nudges appropriate for this loss using a novel floating circuit element, based on the same MOSFET sub-circuit used for softmax. We train the resistors in this circuit using the Lion optimiser, which can be implemented using one capacitor per parameter to store local memory of past gradient estimates.

==> figures/bank.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\draw (3, 3) to[short] (4, 3);
	\draw (3, 5) to[short] (4, 5);
	\draw (3, 7) to[american controlled voltage source, l={$v_1$}] (2, 7);
	\draw (3, 5) to[american controlled voltage source, l={$v_2$}] (2, 5);
	\draw (3, 3) to[american controlled voltage source, l={$v_3$}] (2, 3);
	\node[nmos, rotate=-90] at (4.02, 4){};
	\node[nmos, rotate=-90] at (4.02, 6){};
	\node[nmos, rotate=-90] at (4.02, 2){};
	\draw (6, 6) to[short, i^>=$i_1^\mathrm{bank}$] (4.79, 6);
	\node[jump crossing, rotate=-90] at (3.25, 3){};
	\node[jump crossing, rotate=-90] at (3.25, 5){};
	\draw (3, 7) to[short] (4, 7);
	\draw (3.25, 4.86) to[short] (3.25, 3.14);
	\draw (3.25, 2.86) to[short] (3.25, 1.75);
	\draw (3.25, 6) to[short] (3.25, 5.14);
	\draw (6, 4) to[short, i^>=$i_2^\mathrm{bank}$] (4.79, 4);
	\draw (6, 2) to[short, i^>=$i_3^\mathrm{bank}$] (4.79, 2);
	\node[ocirc] at (3.25, 4){};
	\node[ocirc] at (3.25, 2){};
	\draw (3.25, 1.75) to[american current source, l={$I_\mathrm{tail}$}] (3.25, 0.75);
	\draw (4, 7) to[short] (4.02, 6.98);
	\draw (4, 5) to[short] (4.02, 4.98);
	\draw (4.02, 2.98) to[short] (4, 3);
	\node[ocirc](N1) at (6, 6){} node[anchor=south] at (N1.north){$4$};
	\node[ocirc](N2) at (6, 4){} node[anchor=south] at (N2.north){$5$};
	\node[ocirc](N3) at (6, 2){} node[anchor=south] at (N3.north){$6$};
\end{tikzpicture}

==> figures/bank_meangadget.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\node[shape=rectangle, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=1.465cm, minimum height=9.215cm] at (11.5, 4.625){} node[anchor=north west, align=left, text width=1.077cm, inner sep=6pt] at (10.75, 9.25){Nudged};
	\node[shape=rectangle, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=4.965cm, minimum height=9.215cm] at (3, 4.625){} node[anchor=north west, align=left, text width=4.577cm, inner sep=6pt] at (0.5, 9.25){Forward};
	\draw (2.75, 6) to[short] (4.25, 6);
	\draw (2.75, 7) to[short] (4.25, 7);
	\draw[dash pattern={on 1.6pt off 1.6pt}] (2, 1.5) -- (6, 3);
	\draw[dash pattern={on 1.6pt off 1.6pt}] (2, 4.5) -- (6, 6);
	\draw (5, 8) to[short] (5.75, 7.74);
	\draw (5, 7.01) to[short] (5.75, 7.25);
	\draw (5, 5.01) to[short] (5.75, 4.75);
	\draw (5, 4) to[short] (5.75, 4.26);
	\draw (5, 2) to[short] (5.75, 1.74);
	\draw (5, 1) to[short] (5.75, 1.25);
	\draw (2, 4.5) to[short] (2.75, 4);
	\draw (2, 4.5) to[short] (2.75, 5);
	\draw (2, 7.5) to[short] (2.75, 7);
	\draw (2, 7.5) to[short] (6, 9);
	\draw (2, 7.5) to[short] (2.75, 6);
	\draw (2, 1.5) to[short] (2.75, 3);
	\draw (2, 1.5) to[short] (2.75, 2.25);
	\draw (4.25, 7) to[short] (5, 8);
	\draw (4.25, 6) to[short] (5, 7);
	\draw (2.75, 5) to[short] (5, 5);
	\draw (2.75, 4) to[short] (5, 4);
	\draw (4.25, 3) to[short] (5, 2);
	\draw (4.25, 2.25) to[short] (5, 1);
	\draw (1, 2) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (2, 1.5);
	\draw (1, 1) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (2, 1.5);
	\draw (1, 5) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (2, 4.5);
	\draw (1, 4) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (2, 4.5);
	\node[ocirc](N1) at (1, 8){} node[anchor=south] at (N1.north){$1$};
	\node[ocirc](N2) at (1, 7){} node[anchor=north] at (N2.south){$1'$};
	\node[ocirc](N3) at (1, 5){} node[anchor=south] at (N3.north){$2$};
	\node[ocirc](N4) at (1, 4){} node[anchor=north] at (N4.south){$2'$};
	\node[ocirc](N5) at (1, 2){} node[anchor=south] at (N5.north){$3$};
	\node[ocirc](N6) at (1, 1){} node[anchor=north] at (N6.south){$3'$};
	\node[ocirc](N7) at (2, 4.5){} node[anchor=south] at (N7.north){$m_2$};
	\node[ocirc](N8) at (5, 8){} node[anchor=south] at (N8.north){$4$};
	\node[ocirc](N9) at (5, 7){} node[anchor=north] at (N9.south){$4'$};
	\node[ocirc](N10) at (5, 5){} node[anchor=south] at (N10.north){$5$};
	\node[ocirc](N11) at (5, 4){} node[anchor=north] at (N11.south){$5'$};
	\node[ocirc](N12) at (5, 2){} node[anchor=south] at (N12.north){$6$};
	\node[ocirc](N13) at (5, 1){} node[anchor=north] at (N13.south){$6'$};
	\node[fd inst amp, xscale=0.5, yscale=0.5] at (6.345, 1.495){};
	\node[fd inst amp, xscale=0.5, yscale=0.5] at (6.345, 4.505){};
	\draw (1, 8) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (2, 7.5);
	\draw (1, 7) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (2, 7.5);
	\node[fd inst amp, xscale=0.5, yscale=0.5] at (6.345, 7.495){};
	\draw (6, 9) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (7.5, 8);
	\node[ocirc](N14) at (11.5, 8){} node[anchor=south] at (N14.north){$1$};
	\node[ocirc](N15) at (11.5, 7){} node[anchor=north] at (N15.south){$1'$};
	\node[ocirc](N16) at (11.5, 5){} node[anchor=south] at (N16.north){$2$};
	\node[ocirc](N17) at (11.5, 4){} node[anchor=north] at (N17.south){$2'$};
	\node[ocirc](N18) at (11.5, 2){} node[anchor=south] at (N18.north){$3$};
	\node[ocirc](N19) at (11.5, 1){} node[anchor=north] at (N19.south){$3'$};
	\draw (7.5, 8) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (7.5, 7);
	\draw (10.25, 6.5) to[short] (11.5, 8);
	\draw (10.25, 5.5) to[short] (11.5, 2);
	\draw (7.5, 8) to[short] (8.75, 6.5);
	\draw (7.5, 5) to[short] (8.75, 6);
	\draw (7.5, 2) to[short] (8.75, 5.5);
	\draw (6, 6) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (7.5, 5);
	\draw (6, 3) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (7.5, 2);
	\draw (7.5, 5) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (7.5, 4);
	\draw (7.5, 2) to[american resistor, /tikz/circuitikz/bipoles/length=0.700cm] (7.5, 1);
	\draw (7.5, 1) to[short] (8.75, 2.5);
	\draw (7.5, 7) to[short] (8.75, 3.5);
	\node[ocirc](N20) at (2, 7.5){} node[anchor=south] at (N20.north){$m_1$};
	\node[ocirc](N21) at (6, 9){} node[anchor=south] at (N21.north){$m_1$};
	\node[ocirc](N22) at (6, 6){} node[anchor=south] at (N22.north){$m_2$};
	\node[ocirc](N23) at (6, 3){} node[anchor=south] at (N23.north){$m_3$};
	\draw (6.94, 7.25) to[short] (7.5, 7);
	\draw (6.94, 7.74) to[short] (7.5, 8);
	\draw (10.25, 6) to[short] (11.5, 5);
	\draw (10.25, 3.5) to[short] (11.5, 7);
	\draw (10.25, 3) to[short] (11.5, 4);
	\draw (10.25, 2.5) to[short] (11.5, 1);
	\draw (7.5, 4) to[short] (8.75, 3);
	\draw (3.5, 1.875) to[american current source, /tikz/circuitikz/bipoles/length=1.05cm] (3.5, 0.75);
	\node[tlground] at (3.5, 0.75){};
	\draw (9.5, 5.125) to[american current source, /tikz/circuitikz/bipoles/length=0.840cm] (9.5, 4.25);
	\node[tlground] at (9.5, 4.25){};
	\draw (9.5, 2.125) to[american current source, /tikz/circuitikz/bipoles/length=0.840cm] (9.5, 1.25);
	\node[tlground] at (9.5, 1.25){};
	\draw (6.94, 4.75) to[short] (7.5, 5);
	\draw (6.94, 4.26) to[short] (7.5, 4);
	\draw (6.94, 1.74) to[short] (7.5, 2);
	\draw (6.94, 1.25) to[short] (7.5, 1);
	\node[ocirc] at (7.5, 8){};
	\node[ocirc] at (7.5, 7){};
	\node[ocirc] at (7.5, 5){};
	\node[ocirc] at (7.5, 4){};
	\node[ocirc] at (7.5, 2){};
	\node[ocirc] at (7.5, 1){};
	\draw (2.75, 3) to[short] (4.25, 3);
	\draw (2.75, 2.25) to[short] (4.25, 2.25);
	\node[ocirc](N24) at (2, 1.5){} node[anchor=north] at (N24.south){$m_3$};
	\draw[fill={rgb,255:red,255;green,255;blue,255}, line width=0.75pt] (3, 7.5) -- (3, 1.75) -- (4, 2) -- (4, 7.25) -- cycle node[anchor=center] at (3.5, 4.625){$\text{Bank}$};
	\draw (8.75, 6.5) to[short] (10.25, 6.5);
	\draw (8.75, 6) to[short] (10.25, 6);
	\draw (8.75, 5.5) to[short] (10.25, 5.5);
	\draw[fill={rgb,255:red,255;green,255;blue,255}, line width=0.75pt] (9, 7) -- (9, 5) -- (10, 5.25) -- (10, 6.75) -- cycle node[anchor=center] at (9.5, 6){$\text{Bank}$};
	\draw (8.75, 3.5) to[short] (10.25, 3.5);
	\draw (8.75, 3) to[short] (10.25, 3);
	\draw (8.75, 2.5) to[short] (10.25, 2.5);
	\draw[fill={rgb,255:red,255;green,255;blue,255}, line width=0.75pt] (9, 4) -- (9, 2) -- (10, 2.25) -- (10, 3.75) -- cycle node[anchor=center] at (9.5, 3){$\text{Bank}$};
\end{tikzpicture}

==> figures/bump.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\draw (4, 7) to[american controlled voltage source, l={$v_1$}] (3, 7);
	\draw (4, 4.5) to[american controlled voltage source, l={$v_2$}] (3, 4.5);
	\node[nmos, rotate=-90] at (5.02, 3.5){};
	\node[nmos, rotate=-90] at (5.02, 6){};
	\draw (6.5, 6) to[short, i^>=${\ }$] (5.79, 6);
	\node[jump crossing, rotate=-90] at (4.25, 4.5){};
	\draw (4, 4.5) to[short] (9, 4.5);
	\draw (4, 7) to[short] (7.5, 7);
	\draw (4.25, 4.36) to[short] (4.25, 3);
	\draw (4.25, 6) to[short] (4.25, 4.64);
	\draw (11.04, 5.5) to[short, i^>=$i^\mathrm{bump}$] (9.83, 5.5);
	\node[ocirc] at (4.25, 3.5){};
	\draw (4.25, 3) to[american current source, l={$I_\mathrm{tail}$}] (4.25, 2);
	\draw (5, 7) to[short] (5.02, 6.98);
	\draw (5, 4.5) to[short] (5.02, 4.48);
	\node[ground] at (4.25, 2){};
	\node[nmos, rotate=-90] at (7.52, 5.5){};
	\node[nmos, rotate=90, yscale=-1] at (9.06, 5.5){};
	\draw (4.25, 5.5) to[short] (6.75, 5.5);
	\draw (6.5, 3.5) to[short, i^>=${\ }$] (5.79, 3.5);
	\draw (9, 4.5) to[short] (9.06, 4.52);
	\draw (7.5, 7) to[short] (7.52, 6.48);
	\node[ground] at (6.5, 3.5){};
	\node[ocirc] at (4.25, 5.5){};
	\node[jump crossing, rotate=-90] at (6.5, 5.5){};
	\node[ground] at (6.5, 5.36){};
	\draw (6.5, 6) to[short] (6.5, 5.64);
	\node[ocirc](N1) at (11, 5.5){} node[anchor=south] at (N1.north){$5$};
	\node[ocirc](N2) at (6.5, 6){} node[anchor=south] at (N2.north){$3$};
	\node[ocirc](N3) at (6.5, 3.5){} node[anchor=south] at (N3.north){$4$};
	\draw (8.71, 5.5) to[short, i^>=${\ }$] (8, 5.5);
\end{tikzpicture}

==> figures/dense3.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\node[shape=rectangle, rotate=90, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=6.465cm, minimum height=2.215cm] at (21.375, -12.5){} node[anchor=north west, align=left, text width=6.077cm, inner sep=6pt, rotate=90] at (20.25, -15.75){Hidden};
	\draw (21, -10) to[empty diode, invert] (22.25, -11.75);
	\node[ground] at (22.25, -15.75){};
	\draw (22.25, -16) to[short] (22.25, -11.75);
	\draw (25.5, -15.75) to[american controlled current source, l={$i^\mathrm{nudge}$}] (25.5, -14.5);
	\draw (21, -12) to[empty diode] (22.25, -13.75);
	\draw (21, -14) to[empty diode, invert] (22.25, -15.75);
	\draw (25.5, -14.5) to[cute open switch, mirror] (25.5, -12.5);
	\draw (15, -11) to[american resistor] (21, -10);
	\draw (16, -13) to[american resistor] (21, -12);
	\draw (16, -15) to[american resistor, l_={$r_{47}$}] (21, -14);
	\draw (15, -11) to[american resistor] (21, -12);
	\draw (16, -13) to[american resistor] (21, -14);
	\draw (15, -9) to[american resistor] (21, -12);
	\draw (15, -11) to[american resistor] (21, -14);
	\draw (15, -9) to[american resistor] (21, -14);
	\draw (15, -11) to[american resistor] (21, -14);
	\draw (16, -15) to[american resistor] (21, -12);
	\draw (16, -13) to[american resistor] (21, -10);
	\draw (16, -15) to[american resistor] (21, -10);
	\draw (21, -10) to[american resistor, l={$r_{58}$}] (25.5, -12);
	\draw (21, -12) to[american resistor] (25.5, -12);
	\node[ocirc](N1) at (21, -12){} node[anchor=south] at (N1.north){$6$};
	\node[ocirc](N2) at (21, -14){} node[anchor=south] at (N2.north){$7$};
	\draw (27, -12) to[qvprobe, l={$y = v_8$}] (27, -15.75);
	\node[ground] at (25.5, -15.75){};
	\node[ground] at (13.5, -15.75){};
	\draw (13.5, -15.75) to[short] (13.5, -9);
	\draw (15, -9) to[american controlled voltage source, l={$v_1=Ax_1$}] (14, -9);
	\draw (14, -11) to[american controlled voltage source, l_={$v_2=-Ax_1$}] (15, -11);
	\draw (16, -13) to[american voltage source, l={$v_3=B$}] (15, -13);
	\draw (15, -15) to[american voltage source, l_={$v_4=-B$}] (16, -15);
	\draw (13.5, -9) to[short] (14, -9);
	\draw (13.5, -11) to[short] (14, -11);
	\draw (13.5, -13) to[short] (15, -13);
	\draw (13.5, -15) to[short] (15, -15);
	\node[ground] at (27, -15.75){};
	\draw (25.5, -12) to[short] (27, -12);
	\node[ocirc](N3) at (15, -9){} node[anchor=south] at (N3.north){$1$};
	\node[ocirc](N4) at (15, -11){} node[anchor=south] at (N4.north){$2$};
	\node[ocirc](N5) at (16, -13){} node[anchor=south] at (N5.north){$3$};
	\node[ocirc](N6) at (16, -15){} node[anchor=south] at (N6.north){$4$};
	\draw (15, -9) to[american resistor, l={$r_{15}$}] (21, -10);
	\node[ocirc](N7) at (21, -10){} node[anchor=south] at (N7.north){$5$};
	\draw (21, -14) to[american resistor] (25.5, -12);
	\node[shape=rectangle, rotate=90, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=3.965cm, minimum height=2.965cm] at (14.25, -10.25){} node[anchor=north east, align=right, text width=3.577cm, inner sep=6pt, rotate=90] at (12.75, -8.25){Input};
	\node[shape=rectangle, rotate=90, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=3.09cm, minimum height=2.465cm] at (27.75, -13.062){} node[anchor=south east, align=right, text width=2.702cm, inner sep=6pt, rotate=90] at (29, -11.5){Output};
	\node[shape=rectangle, rotate=90, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=2.965cm, minimum height=2.465cm] at (25, -14.25){} node[anchor=north east, align=right, text width=2.577cm, inner sep=6pt, rotate=90] at (23.75, -12.75){Training};
	\draw (25.5, -12) to[short] (25.5, -12.5);
	\node[ocirc](N8) at (25.5, -12){} node[anchor=south] at (N8.north){$8$};
	\node[ocirc](N9) at (22.25, -13.75){} node[anchor=north east] at (N9.south west){$0$};
	\node[ocirc] at (22.25, -15.75){};
\end{tikzpicture}

==> figures/dense3double.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\node[shape=rectangle, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=4.715cm, minimum height=6.965cm] at (28.875, -12.75){} node[anchor=north east, align=right, text width=4.327cm, inner sep=6pt] at (31.25, -9.25){MSE loss};
	\draw (14.5, -12) to[american resistor] (21, -13);
	\draw (21, -9) to[empty diode, invert] (23, -10.75);
	\node[ground] at (23, -17.5){};
	\draw (23, -17.75) to[short] (23, -10.75);
	\draw (21, -12) to[empty diode] (23, -13.75);
	\draw (21, -15) to[empty diode, invert] (23, -16.75);
	\draw (14.5, -12) to[american resistor] (21, -10);
	\draw (15, -14) to[american resistor] (21, -12);
	\draw (15, -16) to[american resistor] (21, -15);
	\draw (14.5, -12) to[american resistor] (21, -12);
	\draw (15, -14) to[american resistor] (21, -15);
	\draw (14.5, -10) to[american resistor] (21, -12);
	\draw (14.5, -12) to[american resistor] (21, -15);
	\draw (14.5, -10) to[american resistor] (21, -15);
	\draw (14.5, -10) to[american resistor] (21, -13);
	\draw (15, -16) to[american resistor] (21, -12);
	\draw (15, -14) to[american resistor] (21, -10);
	\draw (15, -16) to[american resistor] (21, -10);
	\draw (21, -9) to[american resistor] (27, -10.5);
	\node[ground] at (13.25, -16.75){};
	\draw (13.25, -16.75) to[short] (13.25, -10);
	\draw (14.5, -10) to[american controlled voltage source, l={$+Ax$}] (13.5, -10);
	\draw (13.5, -12) to[american controlled voltage source, l_={$-Ax$}] (14.5, -12);
	\draw (15, -14) to[american voltage source, l={$+B$}] (14, -14);
	\draw (14, -16) to[american voltage source, l_={$v_4=v_4'=-B$}] (15, -16);
	\draw (13.25, -10) to[short] (13.5, -10);
	\draw (13.25, -12) to[short] (13.5, -12);
	\draw (13.25, -14) to[short] (14, -14);
	\draw (13.25, -16) to[short] (14, -16);
	\draw (30.75, -12.5) to[american resistor, l={$R_0$}] (30.75, -10.5);
	\node[fd inst amp, xscale=-1, yscale=-1](vccs) at (28.19, -12.51){} node[anchor=center] at (vccs.text){$2\beta$};
	\draw (30.75, -14.5) to[american resistor, l={$R_0$}] (30.75, -12.5);
	\draw (27, -10.5) to[short] (30.75, -10.5);
	\draw (27, -14.5) to[short] (30.75, -14.5);
	\draw (29.38, -12.02) to[short] (30.75, -12.5);
	\draw (27, -12.98) to[short, i^>=$i^\mathrm{nudge}$] (27, -14.5);
	\draw (27, -10.52) to[short] (27, -12.02);
	\draw (30, -14.75) to[american controlled voltage source, l_={$y^\mathrm{target}$}, name=target] (30, -15.75);
	\draw (29.38, -13) to[short] (30, -14.75);
	\node[ocirc](N1) at (30.75, -12.5){} node[anchor=west] at (N1.east){$y=\dfrac{v_8+v_8'}{2}$};
	\draw (21, -10) to[empty diode, invert] (23, -11.75);
	\draw (21, -13) to[empty diode] (23, -14.75);
	\draw (21, -16) to[empty diode, invert] (23, -17.75);
	\draw (21, -10) to[american resistor] (27, -14.5);
	\draw (21, -12) to[american resistor] (27, -10.5);
	\draw (21, -15) to[american resistor] (27, -10.5);
	\draw (21, -16) to[american resistor, l_={$r_{7'8'} = r_{78}$}] (27, -14.5);
	\draw (21, -13) to[american resistor] (27, -14.5);
	\draw (14.5, -10) to[american resistor] (21, -10);
	\draw (14.5, -10) to[american resistor, l={$r_{15} = r_{1'5'}$}] (21, -9);
	\draw (14.5, -12) to[american resistor] (21, -9);
	\draw (15, -14) to[american resistor] (21, -9);
	\draw (15, -16) to[american resistor] (21, -9);
	\node[ground] at (30, -16.75){};
	\draw (30, -15.75) to[short] (30, -16.75);
	\draw (15, -16) to[american resistor, l_={$r_{4'7'} = r_{47}$}] (21, -16);
	\draw (14.5, -10) to[american resistor] (21, -15);
	\draw (14.5, -10) to[american resistor] (21, -16);
	\draw (14.5, -12) to[american resistor] (21, -16);
	\draw (15, -14) to[american resistor] (21, -13);
	\draw (15, -16) to[american resistor] (21, -13);
	\draw (15, -14) to[american resistor] (21, -16);
	\node[ocirc](N2) at (27, -14.5){} node[anchor=north] at (N2.south){$8'$};
	\node[ocirc](N3) at (27, -10.5){} node[anchor=south] at (N3.north){$8$};
	\node[ocirc](N4) at (21, -9){} node[anchor=south] at (N4.north){$5$};
	\node[ocirc](N5) at (21, -10){} node[anchor=north] at (N5.south){$5'$};
	\node[ocirc](N6) at (21, -12){} node[anchor=south] at (N6.north){$6$};
	\node[ocirc](N7) at (21, -13){} node[anchor=north] at (N7.south){$6'$};
	\node[ocirc](N8) at (21, -15){} node[anchor=south] at (N8.north){$7$};
	\node[ocirc](N9) at (21, -16){} node[anchor=north] at (N9.south){$7'$};
	\node[ocirc](N10) at (14.5, -10){} node[anchor=south] at (N10.north){$1$};
	\node[ocirc](N11) at (14.5, -12){} node[anchor=south] at (N11.north){$2$};
	\node[ocirc](N12) at (15, -14){} node[anchor=south] at (N12.north){$3$};
	\node[ocirc](N13) at (15, -16){} node[anchor=south] at (N13.north){$4$};
	\node[ocirc] at (23, -11.75){};
	\node[ocirc] at (23, -13.75){};
	\node[ocirc] at (23, -14.75){};
	\node[ocirc](N14) at (23, -16.75){} node[anchor=west] at (N14.east){$0$};
	\node[ocirc] at (23, -17.75){};
\end{tikzpicture}

==> figures/denver.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\draw (15, -10) to[american controlled voltage source, l={$v_1=x_1$}] (14, -10);
	\draw (14, -12) to[american controlled voltage source, l_={$v_2=-x_1$}] (15, -12);
	\draw (15, -14) to[american controlled voltage source, l={$v_3=x_2$}] (14, -14);
	\draw (15, -10) to[american resistor, l={$r_{14}$}] (17, -11);
	\draw (15, -12) to[american resistor, l_={$r_{24}$}] (17, -11);
	\draw (17, -11) to[short] (18.246, -12.24);
	\draw (15, -14) to[short] (18.013, -12.607);
	\draw (19.25, -12.25) to[short, i^>=${i = K v_3 v_4}$] (21.75, -12.25);
	\draw (21.75, -12.25) to[american resistor, l={$r_{05}$}] (21.75, -14.5);
	\node[ground] at (21.75, -14.25){};
	\draw (19.5, -12.75) -- (20, -12.75) -| (20, -14.25);
	\node[ground] at (20, -14.25){};
	\draw (18, -12.25) -- (17, -12.25) -| (17, -14.25);
	\draw (18.33, -13.019) -| (17.75, -13.25) -| (17.75, -14.25);
	\node[ground] at (17.75, -14.25){};
	\node[ground] at (17, -14.25){};
	\node[ocirc](N1) at (17, -11){} node[anchor=south] at (N1.north){$4$};
	\draw[fill={rgb,255:red,255;green,255;blue,255}, line width=1pt] (17.75, -12.5) -- (18, -11.75) -- (19.5, -12) -- (19.5, -13) -- (18, -13.25) -- cycle node[anchor=center] at (18.625, -12.5){$\ \quad K$};
	\node[ocirc](N2) at (15, -14){} node[anchor=south] at (N2.north){$3$};
	\node[ocirc](N3) at (15, -12){} node[anchor=south] at (N3.north){$2$};
	\node[ocirc](N4) at (15, -10){} node[anchor=south] at (N4.north){$1$};
	\node[ocirc](N5) at (21.75, -12.25){} node[anchor=south] at (N5.north){$5$};
	\node[ground] at (13.5, -14.25){};
	\draw (13.5, -14.25) to[short] (13.5, -10);
	\draw (14, -10) to[short] (13.5, -10);
	\draw (14, -12) to[short] (13.5, -12);
	\draw (14, -14) to[short] (13.5, -14);
	\node[shape=rectangle, minimum width=1.965cm, minimum height=1.215cm] at (21.5, -10.625){} node[anchor=north, align=center, text width=1.577cm, inner sep=6pt] at (21.5, -10){Output: $y=v_5$};
\end{tikzpicture}

==> figures/denver_double_red.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\draw (19.5, -16) to[short] (18.75, -16);
	\draw (20.75, -13.75) to[short] (20, -13.5);
	\draw (14.5, -10) to[american controlled voltage source, l={$v_1=x_1$}] (13.5, -10);
	\draw (13.5, -12) to[american controlled voltage source, l_={$v_2=-x_1$}] (14.5, -12);
	\draw (14.5, -14) to[american controlled voltage source, l={$v_3=x_2$}] (13.5, -14);
	\draw (14.5, -10) to[american resistor, l={${r_{14} = r_{1'4'}}$}] (17, -10);
	\draw (14.5, -12) to[american resistor] (17, -10);
	\draw (17.004, -10.01) to[short] (18.875, -9.125);
	\draw (14.5, -14) to[short] (17, -14);
	\draw (20.5, -9.5) to[short, i^>=${\ }$, current/distance=0.2] (23, -11);
	\draw (23, -13) to[american resistor] (23.75, -15.5);
	\node[ground] at (23.75, -15.5){};
	\draw[fill={rgb,255:red,255;green,255;blue,255}, line width=0.8pt] (18.75, -9.5) -- (19, -8.75) -- (20.5, -9) -- (20.5, -10) -- (19, -10.25) -- cycle node[anchor=center] at (19.625, -9.5){$\ \quad K$};
	\draw (14.5, -10) to[american resistor] (17, -12);
	\draw (14.5, -12) to[american resistor, l_={${r_{2'4'}=r_{24}}$}] (17, -12);
	\draw[fill={rgb,255:red,255;green,255;blue,255}, line width=0.8pt] (18.75, -11.5) -- (19, -10.75) -- (20.5, -11) -- (20.5, -12) -- (19, -12.25) -- cycle node[anchor=center] at (19.625, -11.5){$\ \quad K$};
	\draw (17, -12) to[short] (18.875, -11.125);
	\draw (20.5, -11.5) to[short, i^>=${\ }$, current/distance=0.2] (23, -13);
	\draw (17, -14) to[short] (18.875, -9.875);
	\draw (17, -14) to[short] (18.875, -11.875);
	\draw (17.004, -10.01) to[short, i^<=${\ }$, current/distance=0.85] (18.75, -13.25);
	\draw (17, -12) to[short] (18.75, -13.75);
	\draw (20, -13.25) to[short] (23, -11);
	\draw (20, -13.25) to[short] (23, -13);
	\draw (17, -10) to[short] (19, -15);
	\draw (17, -12) to[short] (19, -15.5);
	\draw (17, -14) to[short] (19, -16);
	\draw (20.5, -15.25) to[short, i^>=${\ }$, current/distance=0.2] (23, -11);
	\draw (20.5, -15.75) to[short] (23, -13);
	\draw (23, -11) to[american resistor, l={${r_{05}=r_{05'}}$}] (24.5, -15.5);
	\node[ground] at (24.5, -15.5){};
	\draw[fill={rgb,255:red,255;green,255;blue,255}, line width=0.8pt] (18.75, -15.5) -- (19, -14.75) -- (20.5, -15) -- (20.5, -16) -- (19, -16.25) -- cycle node[anchor=center] at (19.625, -15.5){$\ \quad K/2$};
	\node[shape=rectangle, minimum width=2.465cm, minimum height=1.965cm] at (24.25, -9.75){} node[anchor=north, align=center, text width=2.077cm, inner sep=6pt] at (24.25, -8.75){Output: $y = \dfrac{v_5 + v_5'}{2}$};
	\draw (17, -14) to[short] (20.5, -14.5);
	\draw (20.375, -13.875) to[short] (20.5, -14.5);
	\node[ocirc](N1) at (14.5, -12){} node[anchor=south] at (N1.north){$2$};
	\node[ocirc](N2) at (14.5, -10){} node[anchor=south] at (N2.north){$1$};
	\node[ground] at (18.75, -16){};
	\node[ground] at (20.75, -13.75){};
	\path[draw={rgb,255:red,255;green,38;blue,0}, line width=0.5pt] (23, -11) -- (20, -13.25) -- (23, -13);
	\path[draw={rgb,255:red,255;green,38;blue,0}, line width=0.5pt] (20.375, -13.875) -- (20.5, -14.5) -- (17, -14);
	\node[ocirc](N3) at (23, -11){} node[anchor=south] at (N3.north){$5$};
	\node[ocirc](N4) at (23, -13){} node[anchor=south] at (N4.north){$5'$};
	\node[ocirc](N5) at (17, -14){} node[anchor=south east] at (N5.north west){$3 = 3'$};
	\path[draw={rgb,255:red,255;green,38;blue,0}, line width=0.5pt] (18.75, -13.25) -- (17, -10);
	\node[ocirc](N6) at (17, -10){} node[anchor=south] at (N6.north){$4$};
	\path[draw={rgb,255:red,255;green,38;blue,0}, line width=0.5pt] (20.75, -13.75) -- (20, -13.5);
	\path[draw={rgb,255:red,255;green,38;blue,0}, line width=0.5pt] (18.75, -13.75) -- (17, -12);
	\node[ocirc](N7) at (17, -12){} node[anchor=south] at (N7.north){$4'$};
	\path[fill={rgb,255:red,255;green,255;blue,255}, draw={rgb,255:red,255;green,38;blue,0}, line width=0.8pt] (20.5, -13.5) -- (20.25, -14.25) -- (18.75, -14) -- (18.75, -13) -- (20.25, -12.75) -- cycle node[anchor=center] at (19.625, -13.5){\textcolor{rgb,255:red,255;green,38;blue,0}{${K/2 \quad \ }$}};
\end{tikzpicture}

==> figures/lce.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\node[shape=rectangle, draw, line width=1pt, dash pattern={on 1pt off 4pt}, minimum width=2.965cm, minimum height=12.465cm] at (29.5, -20.75){} node[anchor=north west, align=left, text width=2.577cm, inner sep=6pt] at (28, -14.5){Bank};
	\draw (24.035, -16) to[american resistor, /tikz/circuitikz/bipoles/length=1.06cm, l_={$R_0$}] (22.5, -15);
	\node[fd inst amp, xscale=0.75, yscale=0.75](vccs) at (25.928, -19.618){} node[anchor=center] at (vccs.text){$G$};
	\draw (22.5, -17) to[american resistor, /tikz/circuitikz/bipoles/length=1.05cm, l_={$R_0$}] (24.035, -16);
	\draw (31.692, -17.735) to[short] (31.692, -16.985);
	\draw (34.687, -17.015) to[short, i_<=$i_1^\mathrm{nudge}$, current/distance=0.4] (33.477, -16.985);
	\draw (33.477, -16.25) to[short] (34.687, -15.035);
	\draw (31.687, -17.765) to[american controlled voltage source, l={${y_1^\mathrm{target}}$}, name=target] (31.687, -18.765);
	\node[ocirc](N1) at (34.687, -17.015){} node[anchor=north] at (N1.south){$1'$};
	\node[ocirc](N2) at (34.687, -15.035){} node[anchor=south] at (N2.north){$1$};
	\node[ocirc](N3) at (22.535, -17){} node[anchor=north] at (N3.south){$1'$};
	\node[ocirc](N4) at (22.5, -15){} node[anchor=south] at (N4.north){$1$};
	\draw (24.035, -20) to[american resistor, /tikz/circuitikz/bipoles/length=1.05cm, l_={$R_0$}] (22.5, -19);
	\draw (22.5, -21) to[american resistor, /tikz/circuitikz/bipoles/length=1.05cm, l_={$R_0$}] (24.035, -20);
	\draw (34.687, -21.015) to[short, i_<=${i_2^\mathrm{nudge}}$, current/distance=0.4] (33.497, -20.965);
	\draw (33.497, -20.23) to[short] (34.687, -19.015);
	\draw (31.712, -21.715) to[american controlled voltage source, l={${y_2^\mathrm{target}}$}, name=target] (31.712, -22.715);
	\draw (24.07, -20.005) to[short] (25.07, -19.985);
	\node[ocirc](N5) at (24.07, -20.005){} node[anchor=north] at (N5.south){$y_2$};
	\node[ocirc](N6) at (34.687, -21.035){} node[anchor=north] at (N6.south){$2'$};
	\node[ocirc](N7) at (34.687, -19.035){} node[anchor=south] at (N7.north){$2$};
	\node[ocirc](N8) at (22.535, -21){} node[anchor=north] at (N8.south){$2'$};
	\node[ocirc](N9) at (22.535, -19){} node[anchor=south] at (N9.north){$2$};
	\draw (28.75, -25) to[american current source, l={$I_\mathrm{tail}$}] (28.75, -26);
	\draw (24.035, -24) to[american resistor, /tikz/circuitikz/bipoles/length=1.05cm, l_={$R_0$}] (22.5, -23);
	\draw (22.5, -25) to[american resistor, /tikz/circuitikz/bipoles/length=1.05cm, l_={$R_0$}] (24.035, -24);
	\draw (34.687, -25.015) to[short, i_<=$i_3^\mathrm{nudge}$, current/distance=0.4] (33.517, -24.985);
	\draw (33.517, -24.25) to[short] (34.687, -23.015);
	\draw (31.732, -25.735) to[american controlled voltage source, l={${y_3^\mathrm{target}}$}, name=target] (31.732, -26.735);
	\draw (24.07, -24.005) to[short] (25.052, -23.985);
	\node[ocirc](N10) at (24.07, -24.005){} node[anchor=north] at (N10.south){$y_3$};
	\node[ocirc](N11) at (34.687, -25.015){} node[anchor=north] at (N11.south){$3'$};
	\node[ocirc](N12) at (34.687, -23.035){} node[anchor=south] at (N12.north){$3$};
	\node[ocirc](N13) at (22.535, -25){} node[anchor=north] at (N13.south){$3'$};
	\node[ocirc](N14) at (22.535, -23){} node[anchor=south] at (N14.north){$3$};
	\node[nmos, arrowmos, rotate=-90] at (29.445, -16.25){};
	\node[fd inst amp, xscale=0.75, yscale=0.75](N15) at (32.585, -16.617){} node[anchor=center] at (N15.text){$2\beta/3$};
	\node[fd inst amp, xscale=0.75, yscale=0.75](N16) at (32.605, -20.597){} node[anchor=center] at (N16.text){$2\beta/3$};
	\node[fd inst amp, xscale=0.75, yscale=0.75](N17) at (32.625, -24.617){} node[anchor=center] at (N17.text){$2\beta/3$};
	\draw (25.035, -19.25) to[short] (24.035, -16);
	\draw (25.052, -23.25) to[short] (24.035, -16);
	\node[fd inst amp, xscale=0.75, yscale=0.75](N18) at (25.945, -23.618){} node[anchor=center] at (N18.text){$G$};
	\draw (28.75, -25) to[short] (28.675, -16.25);
	\node[nmos, arrowmos, rotate=-90] at (29.465, -20.23){};
	\node[nmos, arrowmos, rotate=-90] at (29.485, -24.25){};
	\draw (30.235, -20.23) to[short] (31.712, -20.23);
	\draw (27.285, -21.5) to[american resistor, /tikz/circuitikz/bipoles/length=1.06cm, l_={$1\mathrm{M}\Omega$}] (27.285, -19.25);
	\draw (26.82, -19.25) to[short, i^>=${\,}$, current/distance=0] (29.465, -19.25);
	\draw (26.837, -23.25) to[short, i^>=${\,}$, current/distance=0] (29.485, -23.27);
	\draw (27.5, -15.25) to[short] (29.445, -15.27);
	\node[ocirc](N19) at (24.035, -16){} node[anchor=south] at (N19.north){$y_1$};
	\draw (30.215, -18.25) to[american resistor, /tikz/circuitikz/bipoles/length=1.06cm, l_={$1\Omega$}] (30.215, -16.25);
	\node[tlground] at (27.285, -21.5){};
	\draw (26.82, -19.985) to[short] (27.285, -21.5);
	\draw (27.285, -25.5) to[american resistor, /tikz/circuitikz/bipoles/length=1.06cm, l_={$1\mathrm{M}\Omega$}] (27.285, -23.25);
	\draw (26.837, -23.985) to[short] (27.285, -25.5);
	\node[tlground] at (27.285, -25.5){};
	\node[tlground] at (30.215, -18.25){};
	\draw (30.255, -24.25) to[short] (31.727, -24.25);
	\draw (31.712, -21.715) to[short] (31.712, -20.965);
	\draw (31.732, -25.735) to[short] (31.732, -24.985);
	\draw (30.25, -16.25) to[short] (31.692, -16.25);
	\draw (30.235, -22.23) to[american resistor, /tikz/circuitikz/bipoles/length=1.06cm, l_={$1\Omega$}] (30.235, -20.23);
	\draw (30.255, -26.25) to[american resistor, /tikz/circuitikz/bipoles/length=1.06cm, l_={$1\Omega$}] (30.255, -24.25);
	\node[tlground] at (30.215, -22.25){};
	\node[tlground] at (30.215, -26.25){};
	\node[ground] at (27.5, -15.25){};
	\node[ocirc] at (28.715, -24.25){};
	\node[ocirc] at (28.695, -20.23){};
	\node[ocirc] at (30.25, -24.25){};
	\node[ocirc] at (30.25, -20.25){};
	\node[ocirc] at (30.25, -16.25){};
	\node[ocirc] at (27.285, -23.25){};
	\node[ocirc] at (27.285, -19.25){};
	\node[ground] at (28.75, -26){};
\end{tikzpicture}

==> figures/mse.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\draw (24, -16.02) to[american resistor, l_={$R_0$}] (22, -15.02);
	\node[fd inst amp, yscale=-1](vccs) at (25.56, -16.51){} node[anchor=center] at (vccs.text){$\beta$};
	\draw (22, -17.02) to[american resistor, l_={$R_0$}] (24, -16.02);
	\draw (24.37, -18) to[short] (24.37, -17);
	\draw (28, -17) to[short, i_<=$i_1^\mathrm{nudge}$] (26.75, -17);
	\draw (26.75, -16.02) to[short] (28, -15);
	\draw (24.37, -18) to[american controlled voltage source, l={${y_1^\mathrm{target}}$}, name=target] (24.37, -19);
	\draw (24, -16.02) to[short] (24.37, -16.02);
	\node[ocirc](N1) at (24, -16.02){} node[anchor=north] at (N1.south){$y_1$};
	\node[ocirc](N2) at (28, -17.02){} node[anchor=north] at (N2.south){$1'$};
	\node[ocirc](N3) at (28, -15.02){} node[anchor=south] at (N3.north){$1$};
	\node[ocirc](N4) at (22, -17.02){} node[anchor=north] at (N4.south){$1'$};
	\node[ocirc](N5) at (22, -15.02){} node[anchor=south] at (N5.north){$1$};
	\draw (24, -20.02) to[american resistor, l_={$R_0$}] (22, -19.02);
	\node[fd inst amp, yscale=-1](vccs) at (25.56, -20.51){} node[anchor=center] at (vccs.text){$\beta$};
	\draw (22, -21.02) to[american resistor, l_={$R_0$}] (24, -20.02);
	\draw (24.37, -22) to[short] (24.37, -21);
	\draw (28, -21.02) to[short, i_<=${i_2^\mathrm{nudge}}$] (26.75, -21);
	\draw (26.75, -20.02) to[short] (28, -19);
	\draw (24.37, -22) to[american controlled voltage source, l={${y_2^\mathrm{target}}$}, name=target] (24.37, -23);
	\draw (24, -20.02) to[short] (24.37, -20.02);
	\node[ocirc](N6) at (24, -20.02){} node[anchor=north] at (N6.south){$y_2$};
	\node[ocirc](N7) at (28, -21.02){} node[anchor=north] at (N7.south){$2'$};
	\node[ocirc](N8) at (28, -19.02){} node[anchor=south] at (N8.north){$2$};
	\node[ocirc](N9) at (22, -21.02){} node[anchor=north] at (N9.south){$2'$};
	\node[ocirc](N10) at (22, -19.02){} node[anchor=south] at (N10.north){$2$};
	\node[ground] at (24.37, -23){};
\end{tikzpicture}

==> figures/pair.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\draw (4, 8) to[american controlled voltage source, l={${v_1=X_{\mu s}}$}] (3, 8);
	\draw (4, 4) to[american controlled current source, mirror, l={${i_s^\mathrm{bank}}$}] (3, 4);
	\draw (4, 6) to[american controlled voltage source, l={${v_2=-X_{\mu s}}$}] (3, 6);
	\node[nmos, rotate=-90] at (5.77, 7){};
	\node[nmos, rotate=-90] at (5.77, 5){};
	\draw (5, 4) to[short] (5, 5.86);
	\draw (5, 6.14) to[short] (5, 7);
	\draw (4, 6) to[short] (5.75, 6);
	\draw (4, 8) to[short] (5.75, 8);
	\draw (4, 4) to[short] (5, 4);
	\draw (6.54, 7) to[short, i_<=${i_+^\mathrm{pair}}$] (8.04, 7);
	\draw (6.54, 5) to[short, i_<=${i_-^\mathrm{pair}}$] (8.04, 5);
	\node[jump crossing, rotate=-90] at (5, 6){};
	\draw (5.75, 8) to[short] (5.77, 7.98);
	\draw (5.75, 6) to[short] (5.77, 5.98);
	\node[ocirc](N1) at (5, 5){} node[anchor=east] at (N1.west){$3$};
	\node[ocirc](N2) at (8, 7){} node[anchor=south] at (N2.north){$4$};
	\node[ocirc](N3) at (8.04, 5){} node[anchor=south] at (N3.north){$5$};
\end{tikzpicture}

==> figures/timp.tikz <==
\begin{tikzpicture}[transform shape, scale=0.7]
	% Paths, nodes and wires:
	\draw (28.25, -15) to[american resistor, l_={$R$}] (24, -15);
	\node[fd inst amp, xscale=0.8, yscale=0.8](vccs) at (25.202, -16.392){} node[anchor=center] at (vccs.text){$G$};
	\draw (28.25, -15) to[short] (28.25, -16);
	\draw (23.5, -15) to[american controlled current source, l={${\text{Input }i_1}$}] (22.5, -15);
	\draw (26.154, -16) to[short, i^>=${i=-Gv_1}$, current/distance=0.4] (28.25, -16);
	\draw (26.154, -16.784) to[short] (26.404, -16.784);
	\draw (26.404, -16.784) to[short] (26.404, -17.284);
	\draw (23.5, -15) to[short] (24, -15);
	\draw (24, -15) to[short] (24, -16);
	\node[ocirc](N1) at (24, -15){} node[anchor=south] at (N1.north){$1$};
	\node[tlground] at (26.404, -17.284){};
	\node[tlground] at (28.25, -17.25){};
	\draw (28.25, -16) to[qvprobe, l={${\text{Output }v_2}$}] (28.25, -17.25);
	\node[ground] at (24, -16.784){};
	\draw (24.25, -16.784) to[short] (24, -16.784);
	\node[ocirc](N2) at (28.25, -16){} node[anchor=south west] at (N2.north east){$2$};
	\draw (24, -16) to[short] (24.25, -16);
\end{tikzpicture}
